Extending a system in the calculus of structures with a self-dual quantifier

We recall that SBV, a proof system developed under the methodology of deep inference, extends multiplicative linear logic with the self-dual non-commutative logical operator Seq. We introduce SBVQ that extends SBV by adding the self-dual quantifier Sdq. The system SBVQ is consistent because we prove that (the analogous of) cut elimination holds for it. Its new logical operator Sdq operationally behaves as a binder, in a way that the interplay between Seq, and Sdq can model {\beta}-reduction of linear {\lambda}-calculus inside the cut-free subsystem BVQ of SBVQ. The long term aim is to keep developing a programme whose goal is to give pure logical accounts of computational primitives under the proof-search-as-computation analogy, by means of minimal, and incremental extensions of SBV.

==> example-not-applied-to-tt.tex <==
\[
\toks0={2.5}
\vlderivation{
\vldf{\bvtDder}{\BVT}
     {\vlstore{
      \vlsbr
      [% Not
       \underbrace
       {\vlfo{\llcxZ}
        {\vlfo{\llcxX}
         {\vlfo{\llcxY}
         {\vlfo{\atmr}
         {\underbrace
          {[\vlfo{\atmp}
            {\underbrace
             {[% z
               \underbrace{<\llcxZ;\natmp>}_{\llcxZ}
              ;% y
               \vlfo{\atmq}
                    {\vlsbr
                     \underbrace{<\llcxY;\natmq>}_{\llcxY}}
              ;<\atmp;\natmr>
              ]}_{\llcxA{\llcxZ}{\llcxY}}}
           ;\vlfo{\atms}
                 {\underbrace{\vlsbr<\llcxX;\natms>}_{\llcxX}}
           ;\vlsbr<\atmr;\natmt>
           ]}_{\llcxA{\llcxA{\llcxZ}{\llcxY}}{\llcxX}}
         }}}}}_{\llcxNot}
      ;% TT
       \vlfo{\atmr}
       {\underbrace
        {\vlfo{\llcxW}
         {\vlfo{\llcxZ}
         {\underbrace
          {\vlfo{\atmp}
           {\vlsbr
            [\underbrace{<\llcxW;\natmp>}_{\llcxW}
            ;\vlfo{\atmq}
                  {\underbrace{<\llcxZ;\natmq>}_{\llcxZ}}
            ;<\atmp;\natmr>
            ]}}_{\llcxA{\llcxW}{\llcxZ}}
          }}}_{\llcxTT}
        }
      ;% o renaming
      \vlsbr<\atmt;\natmo>
      ]}
      \underbrace
      {\vlfo{\atmt}
           {\vlread}}_{\llcxA{\llcxNot}{\llcxTT}}
     }{
\vlhy{\overbrace
        {\vlfo{\llcxX}
          {\vlfo{\llcxY}
           {\overbrace
            {\vlfo{\atmr}
             {\vlsbr
              [\overbrace
              {\vlfo{\atmp}
               {[\overbrace
	        {\vlfo{\llcxW}
	 	      {\vlfo{\llcxZ}
 		       {\overbrace
		        {\vlfo{\atmp'}
		         {\vlsbr
		          [\overbrace{<\llcxW;\vlne{\atmp'}>}^{\llcxW}
		          ;\vlfo{\atmq}
		   	        {\overbrace{<\llcxZ;\natmq>}^{\llcxZ}}
		          ;<\atmp';\natmp>]}}^{\llcxA{\llcxW}{\llcxZ}}}}}^{\llcxTT}
                ;% y
                \vlfo{\atmq}
                     {\overbrace{\vlsbr<\llcxY;\natmq>}^{\llcxY}}
                ;<\atmp;\natmr>
                ]}}^{\llcxA{\llcxTT}{\llcxY}}
         ;\vlfo{\atms}
               {\overbrace{\vlsbr<\llcxX;\natms>}^{\llcxX}}
         ;\vlsbr<\atmr;\natmo>
         ]}
        }^{\llcxA{\llcxA{\llcxTT}{\llcxY}}{\llcxX}}
      }}}^{\llcxF{\llcxX}
                 {\llcxF{\llcxY}
                        {\llcxA{\llcxA{\llcxTT}{\llcxY}}{\llcxX}}}}
      }}
 {\the\toks0}
 }
\]
%%%%%%%% FULL derivation start
%\[
%\vlderivation{
%\vliq{}{}
%     {\vlstore{
%      \vlsbr
%      [% Not
%       \underbrace
%       {\vlfo{\llcxZ}
%        {\vlfo{\llcxX}
%         {\vlfo{\llcxY}
%         {\vlfo{\atmr}
%         {\underbrace
%          {[\vlfo{\atmp}
%            {\underbrace
%             {[% z
%               \underbrace{<\llcxZ;\natmp>}_{\llcxZ}
%              ;% y
%               \vlfo{\atmq}
%                    {\vlsbr
%                     \underbrace{<\llcxY;\natmq>}_{\llcxY}}
%              ;<\atmp;\natmr>
%              ]}_{\llcxA{\llcxZ}{\llcxY}}}
%           ;\vlfo{\atms}
%                 {\underbrace{\vlsbr<\llcxX;\natms>}_{\llcxX}}
%           ;\vlsbr<\atmr;\natmt>
%           ]}_{\llcxA{\llcxA{\llcxZ}{\llcxY}}{\llcxX}}
%         }}}}}_{\llcxNot}
%      ;% TT
%       \vlfo{\atmr}
%       {\underbrace
%        {\vlfo{\llcxW}
%         {\vlfo{\llcxZ}
%         {\underbrace
%          {\vlfo{\atmp}
%           {\vlsbr
%            [\underbrace{<\llcxW;\natmp>}_{\llcxW}
%            ;\vlfo{\atmq}
%                  {\underbrace{<\llcxZ;\natmq>}_{\llcxZ}}
%            ;<\atmp;\natmr>
%            ]}}_{\llcxA{\llcxW}{\llcxZ}}
%          }}}_{\llcxTT}
%        }
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}
%      \underbrace
%      {\vlfo{\atmt}
%           {\vlread}}_{\llcxA{\llcxNot}{\llcxTT}}}{
%\vlin{\bvtrdrule}{}
%     {\vlfo{\atmt}
%      {\vlsbr
%       [% Not
%       \vlfo{\llcxZ'}
%       {\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {[\vlfo{\atmp}
%         {[% z
%           <\llcxZ';\natmp>
%          ;% y
%           \vlfo{\atmq}
%                {\vlsbr<\llcxY;\natmq>}
%          ;<\atmp;\natmr>
%          ]}
%        ;\vlfo{\atms}
%              {\vlsbr<\llcxX;\natms>}
%        ;\vlsbr<\atmr;\natmt>
%        ]}}}}
%      ;% TT
%       \vlfo{\llcxZ'}
%       {\vlfo{\llcxW}
%       {\vlfo{\llcxZ}
%       {\vlfo{\atmp}
%       {\vlsbr
%        [<\llcxW;\natmp>
%        ;\vlfo{\atmq}
%              {<\llcxZ;\natmq>}
%        ;<\atmp;\vlne{\llcxZ'}>
%        ]}}}}
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}}{
%\vliq{}{}
%     {\vlfo{\atmt}
%      {\vlsbr
%       [% Not
%       \vlfo{\llcxZ'}
%       {[\vlfo{\llcxX}
%         {\vlfo{\llcxY}
%         {\vlfo{\atmr}
%         {[\vlfo{\atmp}
%           {[% z
%             <\llcxZ';\natmp>
%            ;% y
%             \vlfo{\atmq}
%                  {\vlsbr<\llcxY;\natmq>}
%            ;<\atmp;\natmr>
%            ]}
%          ;\vlfo{\atms}
%                {\vlsbr<\llcxX;\natms>}
%          ;\vlsbr<\atmr;\natmt>
%          ]}}}
%      ;% TT
%       \vlfo{\llcxW}
%       {\vlfo{\llcxZ}
%       {\vlfo{\atmp}
%       {\vlsbr
%        [<\llcxW;\natmp>
%        ;\vlfo{\atmq}
%              {<\llcxZ;\natmq>}
%        ;<\atmp;\vlne{\llcxZ'}>
%        ]}}}]}
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}}{
%\vlin{\bvtrdrule^3}{}
%     {\vlfo{\atmt}
%      {\vlsbr
%       [% Not
%       \vlfo{\llcxZ'}
%       {[\vlfo{\llcxX}
%         {\vlfo{\llcxY}
%         {\vlfo{\atmr}
%         {[\vlfo{\atmp}
%           {[% z
%             <\llcxZ';\natmp>
%            ;% y
%             \vlfo{\atmq}
%                  {\vlsbr<\llcxY;\natmq>}
%            ;<\atmp;\natmr>
%            ]}
%          ;\vlfo{\atms}
%                {\vlsbr<\llcxX;\natms>}
%          ;\vlsbr<\atmr;\natmt>
%          ]}}}
%      ;% TT
%      \vlfo{\llcxX}
%      {\vlfo{\llcxY}
%      {\vlfo{\atmr}
%      {\vlfo{\llcxW}
%       {\vlfo{\llcxZ}
%       {\vlfo{\atmp'}
%       {\vlsbr
%        [<\llcxW;\vlne{\atmp'}>
%        ;\vlfo{\atmq}
%              {<\llcxZ;\natmq>}
%        ;<\atmp';\vlne{\llcxZ'}>
%        ]}}}}}}
%       ]}
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}}{
%\vliq{}{}
%     {\vlfo{\atmt}
%      {\vlsbr
%       [% Not
%       \vlfo{\llcxZ'}
%       {\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {[[\vlfo{\atmp}
%          {[% z
%            <\llcxZ';\natmp>
%           ;% y
%            \vlfo{\atmq}
%                 {\vlsbr<\llcxY;\natmq>}
%           ;<\atmp;\natmr>
%           ]}
%         ;\vlfo{\atms}
%               {\vlsbr<\llcxX;\natms>}
%         ;\vlsbr<\atmr;\natmt>
%         ;% TT
%      \vlfo{\llcxW}
%       {\vlfo{\llcxZ}
%       {\vlfo{\atmp'}
%       {\vlsbr
%        [<\llcxW;\vlne{\atmp'}>
%        ;\vlfo{\atmq}
%              {<\llcxZ;\natmq>}
%        ;<\atmp';\vlne{\llcxZ'}>
%        ]}}}]}}}
%       ]}
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}
%     }{
%\vlin{\bvtrdrule^3}{}
%     {
%     \vlfo{\atmt}
%      {\vlsbr
%       [% Not
%       \vlfo{\llcxZ'}
%       {\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {[[\vlfo{\atmp}
%          {[% z
%            \vlfo{\llcxW}
%            {\vlfo{\llcxZ}
%            {\vlfo{\atmp'}
%            {<\llcxZ';\natmp>}}}
%           ;% y
%            \vlfo{\atmq}
%                 {\vlsbr<\llcxY;\natmq>}
%           ;<\atmp;\natmr>
%           ]}
%         ;\vlfo{\atms}
%               {\vlsbr<\llcxX;\natms>}
%         ;\vlsbr<\atmr;\natmt>
%         ;% TT
%      \vlfo{\llcxW}
%       {\vlfo{\llcxZ}
%       {\vlfo{\atmp'}
%       {\vlsbr
%        [<\llcxW;\vlne{\atmp'}>
%        ;\vlfo{\atmq}
%              {<\llcxZ;\natmq>}
%        ;<\atmp';\vlne{\llcxZ'}>
%        ]}}}]}}}
%       ]}
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}}{
%\vlin{\bvttradrule}{}
%     {\vlfo{\atmt}
%      {\vlsbr
%       [% Not
%       \vlfo{\llcxZ'}
%       {\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {[[\vlfo{\atmp}
%          {[% z
%	    \vlfo{\llcxW}
%		  {\vlfo{\llcxZ}
%		  {\vlfo{\atmp'}
%		  {\vlsbr
%		    [<\llcxW;\vlne{\atmp'}>
%		    ;\vlfo{\atmq}
%			  {<\llcxZ;\natmq>}
%		    ;<\atmp';\vlne{\llcxZ'}>
%                    ;<\llcxZ';\natmp>]}}}
%           ;% y
%            \vlfo{\atmq}
%                 {\vlsbr<\llcxY;\natmq>}
%           ;<\atmp;\natmr>
%           ]}
%         ;\vlfo{\atms}
%               {\vlsbr<\llcxX;\natms>}
%         ;\vlsbr<\atmr;\natmt>
%      ]}}}]}
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}}{
%\vliq{}{}
%     {\vlfo{\atmt}
%      {\vlsbr
%       [% Not
%       \vlfo{\llcxZ'}
%       {\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {[[\vlfo{\atmp}
%          {[% z
%	    \vlfo{\llcxW}
%		  {\vlfo{\llcxZ}
%		  {\vlfo{\atmp'}
%		  {\vlsbr
%		    [<\llcxW;\vlne{\atmp'}>
%		    ;\vlfo{\atmq}
%			  {<\llcxZ;\natmq>}
%		    ;<\atmp';\natmp>]}}}
%           ;% y
%            \vlfo{\atmq}
%                 {\vlsbr<\llcxY;\natmq>}
%           ;<\atmp;\natmr>
%           ]}
%         ;\vlfo{\atms}
%               {\vlsbr<\llcxX;\natms>}
%         ;\vlsbr<\atmr;\natmt>
%      ]}}}]}
%      ;% o renaming
%      \vlsbr<\atmt;\natmo>
%      ]}}{
%\vlin{\bvtrdrule^3}{}
%     {\vlfo{\atmt}
%      {\vlsbr
%       [\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {[\vlfo{\atmp}
%           {[\vlfo{\llcxW}
%		  {\vlfo{\llcxZ}
%		  {\vlfo{\atmp'}
%		  {\vlsbr
%		    [<\llcxW;\vlne{\atmp'}>
%		    ;\vlfo{\atmq}
%			  {<\llcxZ;\natmq>}
%		    ;<\atmp';\natmp>]}}}
%           ;% y
%            \vlfo{\atmq}
%                 {\vlsbr<\llcxY;\natmq>}
%           ;<\atmp;\natmr>
%           ]}
%         ;\vlfo{\atms}
%               {\vlsbr<\llcxX;\natms>}
%         ;\vlsbr<\atmr;\natmt>
%      ]}}}
%      ;% o renaming
%      \vlfo{\llcxX}
%           {\vlfo{\llcxY}
%                 {\vlfo{\atmr}{\vlsbr<\atmt;\natmo>}}}
%      ]}}{
%\vlin{\bvttradrule}{}
%     {\vlfo{\atmt}
%      {\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {\vlsbr
%         [\vlfo{\atmp}
%           {[\vlfo{\llcxW}
%		  {\vlfo{\llcxZ}
%		  {\vlfo{\atmp'}
%		  {\vlsbr
%		    [<\llcxW;\vlne{\atmp'}>
%		    ;\vlfo{\atmq}
%			  {<\llcxZ;\natmq>}
%		    ;<\atmp';\natmp>]}}}
%           ;% y
%            \vlfo{\atmq}
%                 {\vlsbr<\llcxY;\natmq>}
%           ;<\atmp;\natmr>
%           ]}
%         ;\vlfo{\atms}
%               {\vlsbr<\llcxX;\natms>}
%         ;\vlsbr<\atmr;\natmt>
%         ;\vlsbr<\atmt;\natmo>
%      ]}}}}}{
%\vliq{}{}
%     {\vlfo{\atmt}
%      {\vlfo{\llcxX}
%        {\vlfo{\llcxY}
%        {\vlfo{\atmr}
%        {\vlsbr
%         [\vlfo{\atmp}
%           {[\vlfo{\llcxW}
%		  {\vlfo{\llcxZ}
%		  {\vlfo{\atmp'}
%		  {\vlsbr
%		    [<\llcxW;\vlne{\atmp'}>
%		    ;\vlfo{\atmq}
%			  {<\llcxZ;\natmq>}
%		    ;<\atmp';\natmp>]}}}
%           ;% y
%            \vlfo{\atmq}
%                 {\vlsbr<\llcxY;\natmq>}
%           ;<\atmp;\natmr>
%           ]}
%         ;\vlfo{\atms}
%               {\vlsbr<\llcxX;\natms>}
%         ;\vlsbr<\atmr;\natmo>
%      ]}}}}}{
%\vlhy{\overbrace
%        {\vlfo{\llcxX}
%          {\vlfo{\llcxY}
%           {\overbrace
%            {\vlfo{\atmr}
%             {\vlsbr
%              [\overbrace
%              {\vlfo{\atmp}
%               {[\overbrace
%	        {\vlfo{\llcxW}
%	 	      {\vlfo{\llcxZ}
% 		       {\overbrace
%		        {\vlfo{\atmp'}
%		         {\vlsbr
%		          [\overbrace{<\llcxW;\vlne{\atmp'}>}^{\llcxW}
%		          ;\vlfo{\atmq}
%		   	        {\overbrace{<\llcxZ;\natmq>}^{\llcxZ}}
%		          ;<\atmp';\natmp>]}}^{\llcxA{\llcxW}{\llcxZ}}}}}^{\llcxTT}
%                ;% y
%                \vlfo{\atmq}
%                     {\overbrace{\vlsbr<\llcxY;\natmq>}^{\llcxY}}
%                ;<\atmp;\natmr>
%                ]}}^{\llcxA{\llcxTT}{\llcxY}}
%         ;\vlfo{\atms}
%               {\overbrace{\vlsbr<\llcxX;\natms>}^{\llcxX}}
%         ;\vlsbr<\atmr;\natmo>
%         ]}
%        }^{\llcxA{\llcxA{\llcxTT}{\llcxY}}{\llcxX}}
%      }}}^{\llcxF{\llcxX}
%                 {\llcxF{\llcxY}
%                        {\llcxA{\llcxA{\llcxTT}{\llcxY}}{\llcxX}}}}
%      }}}}}}}}}}}}}
%\]
%%%%%%%% FULL derivation stop
